LLM Agents for Education: Advances and Applications

Large Language Model (LLM) agents are transforming education by automating complex pedagogical tasks and enhancing both teaching and learning processes. In this survey, we present a systematic review of recent advances in applying LLM agents to address key challenges in educational settings, such as feedback comment generation, curriculum design, etc. We analyze the technologies enabling these agents, including representative datasets, benchmarks, and algorithmic frameworks. Additionally, we highlight key challenges in deploying LLM agents in educational settings, including ethical issues, hallucination and overreliance, and integration with existing educational ecosystems. Beyond the core technical focus, we include in Appendix A a comprehensive overview of domain-specific educational agents, covering areas such as science learning, language learning, and professional development.

==> figure/tax_domain.tex <==
\tikzset{
    root/.style =             {align=center, text width=2cm, rounded corners=3pt, line width=0.3mm, fill=gray!10, draw=gray!80, font=\small},
    sa/.style =             {align=center, text width=2cm, rounded corners=3pt, line width=0.3mm, fill=magenta!10, draw=gray!80, font=\small},
    ca/.style =             {align=center, text width=2cm, rounded corners=3pt, line width=0.3mm, fill=green!10, draw=gray!80, font=\small},
    % Teaching Assistance 
    ta/.style =         {align=center, text width=3cm, rounded corners=3pt, line width=0.3mm, fill=blue!10, draw=blue!80, font=\footnotesize},
    ta_work/.style =    {align=center, text width=10cm, rounded corners=3pt, line width=0.3mm, fill=blue!10, draw=blue!0, font=\footnotesize},
    % Student Support 
    ss/.style =         {align=center, text width=3cm, rounded corners=3pt, line width=0.3mm, fill=red!10, draw=red!80, font=\footnotesize},
    ss_work/.style =    {align=center, text width=10cm, rounded corners=3pt, line width=0.3mm, fill=red!10, draw=red!0, font=\footnotesize},
    % Science Learning
    sl/.style =           {align=center, text width=3cm, rounded corners=3pt, line width=0.3mm, fill=cyan!10, draw=cyan!80, font=\footnotesize},
    sl_work/.style =      {align=center, text width=10cm, rounded corners=3pt, line width=0.3mm, fill=cyan!10, draw=cyan!0, font=\footnotesize},
    % Language Learning
    ll/.style =         {align=center, text width=3cm, rounded corners=3pt, line width=0.3mm, fill=orange!10, draw=orange!80, font=\footnotesize},
    ll_work/.style =    {align=center, text width=10cm, rounded corners=3pt, line width=0.3mm, fill=orange!10, draw=orange!0, font=\footnotesize},
    pd/.style =         {align=center, text width=3cm, rounded corners=3pt, line width=0.3mm, fill=purple!10, draw=purple!80, font=\footnotesize},
    pd_work/.style =    {align=center, text width=10cm, rounded corners=3pt, line width=0.3mm, fill=purple!10, draw=purple!0, font=\footnotesize}
}


\begin{forest}
    for tree={
        forked edges,
        grow'=0,
        calign=child edge,
        calign child=(n_children()+1)/2,
    },
    [Domain-Specific Educational Agents, root
        [Science Learning \S\ref{sec:science}, sl
            [Mathematics, sl
                [MathAgent~\citep{yan2025mathagent};
                TORA~\citep{gou2023tora};
                MathChat~\citep{wu2023mathchat};
                MACM~\citep{lei2025macm};
                \citet{xiong2024building},
                sl_work
                ]
            ]
            [Physics, sl
                [NEWTON~\citep{wang2023newton};
                Physics Reasoner~\citep{pang2024physics};
                SGA~\citep{ma2024llm},
                sl_work
                ]
            ]
            [Chemistry, sl
                [ChemCrow~\citep{m2024augmenting};
                ChemAgent~\citep{yu2024tooling};
                ChemReasoner~\citep{sprueill2024chemreasoner};
                Curie~\citep{kon2025curie},
                sl_work
                ]
            ]
            [Biology, sl
                [ProtChat~\citep{huang2024protchat};
                ProtAgents~\citep{ghafarollahi2024protagents};
                TourSynbio-Agent~\citep{shen2024toursynbio},
                sl_work
                ]
            ]
            [General Scientific Discovery, sl
                [PaperQA \cite{lala2023paperqa};
                PaperQA2 \cite{skarlinski2024language};
                OpenScholar \cite{asai2024openscholar};
                SciAgents \cite{ghafarollahi2024sciagents};
                SciAgent \cite{ma2024sciagent};
                SciToolAgent \cite{chen2025scitoolagent};
                TheoremExplainAgent \cite{ku2025theoremexplainagentmultimodalexplanationsllm};
                LLM-SR \cite{shojaee2024llm};
                AI Scientist \cite{lu2024ai};
                ResearchAgent \cite{baek2024researchagent};
                Agent Laboratory \cite{schmidgall2025agent};
                DiscoveryWorld~\citep{jansen2024discoveryworld},
                sl_work
                ]
            ]
        ]
        [Language Learning \S\ref{sec:language}, ll
            [Reading, ll
                [ExpertEase \cite{mo-hu-2024-expertease};
                AgentSimp \cite{fang-etal-2025-collaborative};
                \citet{chen2024llms},
                ll_work
                ]
            ]
            [Writing, ll
                [Weaver \cite{wang2024weaver};
                CAELF \cite{hong2024my};
                EvaAI \cite{lagakis2024evaai};
                Debate-to-Write \cite{hu-etal-2025-debate},
                ll_work
                ]
            ]
            [Translation, ll
                [Agent-SimT \cite{guo2024agent};
                TransAgents \cite{wu2024perhaps},
                ll_work
                ]
            ]
            [Storytelling, ll
                [STARie \cite{li2023designing};
                StoryAgent \cite{sohn2024words};
                LLaMS \cite{zhang2025let},
                ll_work
                ]
            ]
            [Speaking, ll
                [ELLMA-T \cite{pan2024ellma};
                Spoken-WOZ \cite{si2023spokenwoz};
                FurChat \cite{cherakara-etal-2023-furchat},
                ll_work
                ]
            ]
        ]
        [Professional \\Development \S\ref{sec:professional}, pd
            [Medical Education, pd
                [Talk2Care \cite{yang2024talk2care};
                openCHA \cite{abbasian2023conversational};
                MEDCO \citep{wei2024medco};
                \citet{abd2023large};
                \citet{steenstra2024engaging};
                Agent Hospital \cite{li2024agent},
                pd_work
                ]
            ]
            [Computer Science Education, pd
                [CodeAgent \cite{zhang2024codeagent};
                ToolCoder \cite{ding2025toolcoder};
                SWE-agent \cite{yang2025swe};
                AgentCoder \cite{huang2023agentcoder};
                MapCoder~\cite{islam2024mapcoder};
                Iris \cite{bassner2024iris};
                \citet{chen2024learning};
                HypoCompass \cite{ma2024teach};
                AlgoBo \cite{jin2024teach};
                Magentic-One \cite{fourney2024magentic};
                AutoKaggle \cite{li2024autokaggle};
                AgentK v1.0 \cite{grosnit2024large};
                SWE-Search \cite{antoniades2024swe};
                AgentLess \cite{xia2024agentless};
                TRAVER~\citep{wang2025training},
                pd_work
                ]
            ]
            [Law Education, pd
                [Lawbench \cite{fei2023lawbench};
                LegalBench \cite{guha2023legalbench};
                LegalAgentBench \citep{li2024legalagentbench};
                DeliLaw \citep{xie2024delilaw};
                Agentcourt \citep{chen2024agentcourt};
                Agentscourt \citep{he2024agentscourt};
                AgentsBench \citep{jiang2024agents};
                LawLuo \citep{sun2024lawluo},
                pd_work
                ]
            ]
        ]
    ]
\end{forest}

==> figure/taxonomy.tex <==
\tikzset{
    root/.style =             {align=center, text width=2cm, rounded corners=3pt, line width=0.3mm, fill=gray!10, draw=gray!80, font=\small},
    sa/.style =             {align=center, text width=2cm, rounded corners=3pt, line width=0.3mm, fill=magenta!10, draw=gray!80, font=\small},
    ca/.style =             {align=center, text width=2cm, rounded corners=3pt, line width=0.3mm, fill=green!10, draw=gray!80, font=\small},
    % Teaching Assistance 
    ta/.style =         {align=center, text width=3cm, rounded corners=3pt, line width=0.3mm, fill=blue!10, draw=blue!80, font=\footnotesize},
    ta_work/.style =    {align=center, text width=10cm, rounded corners=3pt, line width=0.3mm, fill=blue!10, draw=blue!0, font=\footnotesize},
    % Student Support 
    ss/.style =         {align=center, text width=3cm, rounded corners=3pt, line width=0.3mm, fill=red!10, draw=red!80, font=\footnotesize},
    ss_work/.style =    {align=center, text width=10cm, rounded corners=3pt, line width=0.3mm, fill=red!10, draw=red!0, font=\footnotesize},
    % Science Learning
    sl/.style =           {align=center, text width=3cm, rounded corners=3pt, line width=0.3mm, fill=cyan!10, draw=cyan!80, font=\footnotesize},
    sl_work/.style =      {align=center, text width=10cm, rounded corners=3pt, line width=0.3mm, fill=cyan!10, draw=cyan!0, font=\footnotesize},
    % Language Learning
    ll/.style =         {align=center, text width=3cm, rounded corners=3pt, line width=0.3mm, fill=orange!10, draw=orange!80, font=\footnotesize},
    ll_work/.style =    {align=center, text width=10cm, rounded corners=3pt, line width=0.3mm, fill=orange!10, draw=orange!0, font=\footnotesize},
    pd/.style =         {align=center, text width=3cm, rounded corners=3pt, line width=0.3mm, fill=purple!10, draw=purple!80, font=\footnotesize},
    pd_work/.style =    {align=center, text width=10cm, rounded corners=3pt, line width=0.3mm, fill=purple!10, draw=purple!0, font=\footnotesize},
}


\begin{forest}
    for tree={
        forked edges,
        grow'=0,
        calign=child edge,
        calign child=(n_children()+1)/2,
    },
    [LLM Agents for Education, root
            [Teaching Assistance \S\ref{sec:teacher}, ta
                    [Classroom Simulation, ta
                        [EduAgent~\citep{xu2024eduagent};
                        TeachTune~\citep{jin2024teachtune};
                        CGMI~\citep{jinxin2023cgmi}
                        Classroom Simulacra~\citep{xu2025classroom};
                        ~\citet{li2025exploring};
                        ~\citet{bhowmik2024evaluation};
                        ~\citet{zheng2025teaching};
                        ~\citet{hu2025exploring},
                        ta_work
                        ]
                    ]
                    [Feedback Comment Generation, ta
                        [
                        PROF~\citep{nair2024closing};
                        SEFL~\citep{zhang2025sefl};
                        FreeText~\citep{matelsky2023large}; 
                        AAAR-1.0~\citep{lou2024aaar};
                        ~\citet{guo2024using};
                        ~\citet{estevez2024evaluation};
                        ~\citet{du2024llms}
                        ,ta_work
                        ]
                    ]
                    [Curriculum Design, ta
                        [\citet{zaiane2002building};
                        SKarREC~\citep{li2024learning};
                        ~\citet{moon2024generative};
                        ~\citet{abu2024knowledge};
                        ~\citet{abu2024supporting}
                        ,ta_work
                        ]
                    ]
                ]
                [Student Support \S\ref{sec:student}, ss
                    [Adaptive Learning, ss
                        [GenAL~\citep{lv2025genal}; EduAgent~\citep{xu2024eduagent};
                        ChatTutor~\citep{chen2024empowering};
                        \citet{park2024empowering};
                        \citet{wang2025llm};
                        \citet{liu-etal-2024-personality};
                        \citet{sonlu2024effects};
                        \citet{liu2024personalized}
                        ,ss_work
                        ]
                    ]
                    [Knowledge Tracing , ss
                        [\citet{yang2024content};
                        \citet{xu2025classroom};
                        \citet{scarlatos2025exploring}
                        ,ss_work
                        ]
                    ]
                    [Error Correction and Detection, ss
                        [\citet{ye2022focus};
                        \citet{li2024rethinking};
                        \citet{xu2024ai};
                        Repairagent~\citep{bouzenia2024repairagent};
                        \citet{wang2025llm};
                        ErrorRadar \citep{yan2024errorradar};
                        CoT Rerailer~\citep{wan2024cot}
                        ,ss_work
                        ]
                    ]
                ]
    ]
\end{forest}


